MTG: A Benchmark Suite for Multilingual Text Generation

We introduce MTG, a new benchmark suite for training and evaluating multilingual text generation. It is the first-proposed multilingual multiway text generation dataset with the largest human-annotated data (400k). It includes four generation tasks (story generation, question generation, title generation and text summarization) across five languages (English, German, French, Spanish and Chinese). The multiway setup enables testing knowledge transfer capabilities for a model across languages and tasks. Using MTG, we train and analyze several popular multilingual generation models from different aspects. Our benchmark suite fosters model performance enhancement with more human-annotated parallel data. It provides comprehensive evaluations with diverse generation scenarios. Code and data are available at \url{https://github.com/zide05/MTG}.

==> (inline-0) <==
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 2.56  & 18.8  & 0.103 & 0.894 & 0.917 & 0.99  & 31.254 \\
          &       & de->de & 2.27  & 13.4  & 0.131 & 0.714 & 0.944 & 0.994 & 34.812 \\
          &       & fr->fr & 1.38  & 12.7  & 0.201 & 0.715 & 0.945 & 0.997 & 31.209 \\
          &       & es->es & 1.81  & 13.5  & 0.121 & 0.72  & 0.955 & 0.996 & 30.825 \\
          &       & zh->zh & 4.41  & 25    & -     & 0.661 & 1     & 0.124 & 26.354 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 3.71  & 20.5  & 0.107 & 0.895 & 0.968 & 0.995 & 31.701 \\
          &       & de->de & 3.02  & 25.3  & 0.14  & 0.729 & 0.966 & 0.995 & 29.758 \\
          &       & fr->fr & 4.28  & 25.6  & 0.196 & 0.741 & 0.948 & 0.987 & 27.136 \\
          &       & es->es & 3.41  & 24.9  & 0.135 & 0.736 & 0.959 & 0.989 & 27.168 \\
          &       & zh->zh & 5.71  & 26.3  & -     & 0.667 & 0.996 & 0.262 & 26.057 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 4.2   & 21.7  & 0.114 & 0.902 & 0.98  & 1     & 31.65 \\
          &       & de->de & 3.64  & 15.5  & 0.142 & 0.733 & 0.982 & 1     & 34.429 \\
          &       & fr->fr & 4     & 16.5  & 0.199 & 0.748 & 0.985 & 1     & 32.808 \\
          &       & es->es & 4.21  & 15.6  & 0.14  & 0.741 & 0.982 & 1     & 31.688 \\
          &       & zh->zh & 6.52  & 27.3  & -     & 0.673 & 0.997 & 0.31  & 26.575 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 2.25  & 17.5  & 0.097 & 0.896 & 0.981 & 0.998 & 31.405 \\
          &       & de->de & 1.67  & 11.8  & 0.12  & 0.721 & 0.971 & 0.992 & 35.676 \\
          &       & fr->fr & 2.44  & 14    & 0.168 & 0.738 & 0.96  & 0.98  & 32.888 \\
          &       & es->es & 2.36  & 13.1  & 0.118 & 0.735 & 0.966 & 0.992 & 31.801 \\
          &       & zh->zh & 4.62  & 25    & -     & 0.664 & 1     & 0.171 & 26.346 \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 12.2  & 39.2  & 0.19  & 0.896 & 0.907 & 0.988 & 30.817 \\
          &       & de->de & 6.06  & 22.2  & 0.195 & 0.744 & 0.931 & 0.992 & 31.737 \\
          &       & fr->fr & 5.35  & 20.8  & 0.258 & 0.749 & 0.923 & 0.994 & 29.639 \\
          &       & es->es & 7.43  & 23.3  & 0.315 & 0.801 & 0.929 & 0.992 & 32.226 \\
          &       & zh->zh & 10.29 & 31.2  & -     & 0.698 & 0.999 & 0.902 & 28.348 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 19.69 & 44.8  & 0.231 & 0.915 & 0.958 & 0.997 & 32.513 \\
          &       & de->de & 10.59 & 36.4  & 0.247 & 0.776 & 0.974 & 0.998 & 30.017 \\
          &       & fr->fr & 16.43 & 40.2  & 0.358 & 0.799 & 0.947 & 0.99  & 29.97 \\
          &       & es->es & 19.66 & 47.4  & 0.382 & 0.832 & 0.953 & 0.995 & 29.667 \\
          &       & zh->zh & 15.99 & 36.7  & -     & 0.726 & 0.996 & 0.999 & 28.194 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 20.9  & 47.4  & 0.235 & 0.92  & 0.976 & 0.999 & 33.566 \\
          &       & de->de & 11.69 & 28.7  & 0.241 & 0.78  & 0.986 & 1     & 33.424 \\
          &       & fr->fr & 14.97 & 32.9  & 0.336 & 0.793 & 0.977 & 0.999 & 32.524 \\
          &       & es->es & 17.61 & 36.1  & 0.38  & 0.835 & 0.969 & 0.999 & 34.085 \\
          &       & zh->zh & 16.11 & 38.1  & -     & 0.728 & 0.999 & 0.997 & 29.01 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 18.72 & 42.9  & 0.216 & 0.914 & 0.968 & 0.999 & 32.658 \\
          &       & de->de & 11.07 & 24.5  & 0.231 & 0.774 & 0.977 & 0.999 & 33.492 \\
          &       & fr->fr & 16.52 & 32.3  & 0.345 & 0.798 & 0.972 & 0.998 & 33.143 \\
          &       & es->es & 18.39 & 36.2  & 0.384 & 0.838 & 0.971 & 0.998 & 34.515 \\
          &       & zh->zh & 14.26 & 34.6  & -     & 0.707 & 0.996 & 0.999 & 27.478 \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 14.46 & 36.2  & 0.196 & 0.887 & 0.931 & 0.988 & 30.435 \\
          &       & de->de & 6.88  & 16.7  & 0.175 & 0.713 & 0.943 & 0.995 & 31.367 \\
          &       & fr->fr & 6.59  & 21.1  & 0.22  & 0.727 & 0.89  & 0.984 & 28.491 \\
          &       & es->es & 8.69  & 25.4  & 0.264 & 0.748 & 0.892 & 0.988 & 28.126 \\
          &       & zh->zh & 11    & 27.8  & -     & 0.67  & 0.993 & 0.42  & 26.435 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 15.52 & 34.3  & 0.199 & 0.889 & 0.97  & 0.996 & 31.022 \\
          &       & de->de & 7.1   & 20.3  & 0.182 & 0.714 & 0.959 & 0.996 & 30.084 \\
          &       & fr->fr & 10.25 & 26.6  & 0.279 & 0.742 & 0.915 & 0.988 & 27.814 \\
          &       & es->es & 11.4  & 29.3  & 0.284 & 0.756 & 0.912 & 0.994 & 27.954 \\
          &       & zh->zh & 11.45 & 24.3  & -     & 0.659 & 0.976 & 0.614 & 27.165 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 21.78 & 41.9  & 0.231 & 0.905 & 0.984 & 1     & 33.816 \\
          &       & de->de & 9.29  & 22.5  & 0.2   & 0.733 & 0.977 & 0.999 & 31.759 \\
          &       & fr->fr & 11.86 & 29    & 0.278 & 0.757 & 0.953 & 0.999 & 29.413 \\
          &       & es->es & 13.97 & 32.1  & 0.319 & 0.769 & 0.931 & 0.998 & 29.605 \\
          &       & zh->zh & 16.73 & 32.9  & -     & 0.699 & 0.985 & 0.547 & 28.187 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 15.27 & 35.4  & 0.194 & 0.893 & 0.979 & 0.996 & 32.198 \\
          &       & de->de & 7.71  & 18.1  & 0.174 & 0.714 & 0.962 & 0.994 & 31.454 \\
          &       & fr->fr & 9.8   & 24.7  & 0.245 & 0.74  & 0.941 & 0.992 & 28.479 \\
          &       & es->es & 11.73 & 27.5  & 0.277 & 0.753 & 0.925 & 0.993 & 29.504 \\
          &       & zh->zh & 12.17 & 26.6  & -     & 0.667 & 0.986 & 0.52  & 26.145 \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 14.7  & 38.2  & 0.177 & 0.87  & 0.817 & 0.985 & 21.351 \\
          &       & de->de & 7.42  & 24.5  & 0.194 & 0.713 & 0.803 & 0.98  & 26.276 \\
          &       & fr->fr & 7.16  & 27.4  & 0.252 & 0.726 & 0.77  & 0.979 & 21.831 \\
          &       & es->es & 8.89  & 31.3  & 0.26  & 0.739 & 0.762 & 0.979 & 20.922 \\
          &       & zh->zh & 10.66 & 35    & -     & 0.691 & 0.783 & 0.961 & 20.23 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 16.23 & 38.1  & 0.194 & 0.878 & 0.777 & 0.968 & 22.984 \\
          &       & de->de & 7.98  & 29.2  & 0.189 & 0.712 & 0.803 & 0.956 & 21.505 \\
          &       & fr->fr & 11.48 & 34.3  & 0.281 & 0.743 & 0.746 & 0.934 & 20.562 \\
          &       & es->es & 11.33 & 34.8  & 0.275 & 0.743 & 0.743 & 0.953 & 19.629 \\
          &       & zh->zh & 0.41  & 14.4  & -     & 0.569 & 1     & 1     & 11.726 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 17.33 & 39.9  & 0.193 & 0.875 & 0.832 & 0.993 & 21.863 \\
          &       & de->de & 9.7   & 26.3  & 0.226 & 0.714 & 0.809 & 0.988 & 24.97 \\
          &       & fr->fr & 12.09 & 31.9  & 0.308 & 0.739 & 0.778 & 0.987 & 22.264 \\
          &       & es->es & 13.23 & 33.3  & 0.298 & 0.743 & 0.742 & 0.985 & 21.207 \\
          &       & zh->zh & 11.94 & 33.3  & -     & 0.677 & 0.818 & 0.984 & 19.556 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 7.46  & 31    & 0.119 & 0.869 & 0.846 & 0.941 & 23.722 \\
          &       & de->de & 3.45  & 18.6  & 0.117 & 0.682 & 0.824 & 0.921 & 21.368 \\
          &       & fr->fr & 3.45  & 23.2  & 0.16  & 0.708 & 0.826 & 0.936 & 18.487 \\
          &       & es->es & 4.02  & 24.7  & 0.185 & 0.704 & 0.769 & 0.912 & 17.837 \\
          &       & zh->zh & 6.73  & 27.8  & -     & 0.656 & 0.864 & 0.907 & 21.083 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 2.93  & 19.8  & 0.106 & 0.895 & 0.937 & 0.993 & 31.793 \\
          &       & de->de & 2.77  & 14.6  & 0.139 & 0.72  & 0.944 & 0.996 & 34.933 \\
          &       & fr->fr & 1.65  & 13.7  & 0.196 & 0.72  & 0.949 & 0.998 & 30.998 \\
          &       & es->es & 1.85  & 13.4  & 0.119 & 0.718 & 0.965 & 0.997 & 30.234 \\
          &       & zh->zh & 4.98  & 24.7  & -     & 0.661 & 0.998 & 0.374 & 26.977 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 3.56  & 20.2  & 0.106 & 0.896 & 0.966 & 0.997 & 31.594 \\
          &       & de->de & 3.07  & 25.4  & 0.145 & 0.728 & 0.957 & 0.995 & 29.464 \\
          &       & fr->fr & 3.89  & 26.1  & 0.192 & 0.745 & 0.944 & 0.982 & 28.127 \\
          &       & es->es & 3.52  & 24.7  & 0.132 & 0.738 & 0.969 & 0.994 & 27.465 \\
          &       & zh->zh & 0.92  & 17.7  & -     & 0.611 & 1     & 0     & 25.593 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 4.6   & 22.4  & 0.117 & 0.903 & 0.974 & 1     & 32.396 \\
          &       & de->de & 4     & 16.1  & 0.145 & 0.735 & 0.982 & 1     & 34.724 \\
          &       & fr->fr & 4.79  & 17.3  & 0.215 & 0.751 & 0.981 & 1     & 32.955 \\
          &       & es->es & 4.17  & 15.9  & 0.145 & 0.745 & 0.982 & 1     & 32.43 \\
          &       & zh->zh & 6.84  & 27.9  & -     & 0.677 & 0.998 & 0.275 & 27.03 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 3.49  & 20.4  & 0.109 & 0.9   & 0.97  & 0.994 & 32.014 \\
          &       & de->de & 3.01  & 14.6  & 0.139 & 0.731 & 0.977 & 0.993 & 34.758 \\
          &       & fr->fr & 3.38  & 16.1  & 0.196 & 0.746 & 0.96  & 0.983 & 31.854 \\
          &       & es->es & 3.49  & 14.9  & 0.134 & 0.742 & 0.966 & 0.989 & 32.188 \\
          &       & zh->zh & 5.79  & 27.1  & -     & 0.674 & 0.999 & 0.198 & 26.596 \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 14.47 & 41.4  & 0.204 & 0.9   & 0.923 & 0.992 & 31.192 \\
          &       & de->de & 7.75  & 24.8  & 0.226 & 0.759 & 0.95  & 0.995 & 31.709 \\
          &       & fr->fr & 6.55  & 22.2  & 0.279 & 0.753 & 0.917 & 0.994 & 29.918 \\
          &       & es->es & 9.06  & 25.3  & 0.34  & 0.803 & 0.933 & 0.992 & 32.032 \\
          &       & zh->zh & 12.07 & 33.9  & -     & 0.708 & 0.998 & 0.916 & 27.779 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 18.73 & 44.4  & 0.223 & 0.914 & 0.957 & 0.996 & 32.732 \\
          &       & de->de & 9.86  & 36.2  & 0.245 & 0.778 & 0.976 & 0.997 & 29.317 \\
          &       & fr->fr & 14.82 & 39.3  & 0.347 & 0.797 & 0.95  & 0.991 & 29.82 \\
          &       & es->es & 17.38 & 46.5  & 0.375 & 0.829 & 0.953 & 0.996 & 29.435 \\
          &       & zh->zh & 15.53 & 36.6  & -     & 0.727 & 0.998 & 1     & 28.593 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 21.73 & 47.9  & 0.242 & 0.921 & 0.976 & 0.999 & 34.481 \\
          &       & de->de & 13.46 & 31.2  & 0.262 & 0.791 & 0.988 & 1     & 33.59 \\
          &       & fr->fr & 16.13 & 34.4  & 0.35  & 0.8   & 0.978 & 0.999 & 33.181 \\
          &       & es->es & 19.17 & 38.4  & 0.407 & 0.842 & 0.974 & 0.999 & 34.857 \\
          &       & zh->zh & 17.63 & 38.8  & -     & 0.733 & 0.997 & 0.993 & 28.698 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 20.9  & 46.8  & 0.232 & 0.92  & 0.971 & 0.999 & 33.449 \\
          &       & de->de & 13.22 & 30.2  & 0.264 & 0.789 & 0.984 & 1     & 34.218 \\
          &       & fr->fr & 17.08 & 33.6  & 0.356 & 0.801 & 0.971 & 0.998 & 33.392 \\
          &       & es->es & 19.45 & 37.8  & 0.398 & 0.842 & 0.97  & 0.998 & 34.95 \\
          &       & zh->zh & 17.85 & 40    & -     & 0.737 & 0.997 & 0.999 & 28.712 \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 15.87 & 37.1  & 0.209 & 0.891 & 0.967 & 0.998 & 31.467 \\
          &       & de->de & 7.59  & 17.8  & 0.189 & 0.719 & 0.952 & 0.997 & 31.835 \\
          &       & fr->fr & 8.46  & 23.1  & 0.234 & 0.738 & 0.942 & 0.997 & 28.474 \\
          &       & es->es & 10.08 & 26.3  & 0.279 & 0.755 & 0.93  & 0.997 & 29.1 \\
          &       & zh->zh & 10.75 & 27.5  & -     & 0.669 & 0.993 & 0.407 & 26.236 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 14.91 & 34.8  & 0.202 & 0.89  & 0.97  & 0.995 & 31.291 \\
          &       & de->de & 7.86  & 22.3  & 0.198 & 0.719 & 0.944 & 0.986 & 30.049 \\
          &       & fr->fr & 11.03 & 28.2  & 0.296 & 0.749 & 0.903 & 0.982 & 28.037 \\
          &       & es->es & 11.59 & 30.2  & 0.295 & 0.758 & 0.907 & 0.993 & 28.062 \\
          &       & zh->zh & 14.24 & 27.8  & -     & 0.681 & 0.982 & 0.614 & 27.875 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 21.91 & 42.9  & 0.233 & 0.907 & 0.984 & 0.999 & 33.625 \\
          &       & de->de & 9.58  & 22.9  & 0.208 & 0.735 & 0.975 & 1     & 31.922 \\
          &       & fr->fr & 11.75 & 29.1  & 0.274 & 0.759 & 0.958 & 0.999 & 29.147 \\
          &       & es->es & 14.11 & 32.7  & 0.325 & 0.775 & 0.939 & 0.999 & 29.714 \\
          &       & zh->zh & 16.58 & 33    & -     & 0.699 & 0.983 & 0.641 & 27.202 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 17.54 & 38.3  & 0.217 & 0.899 & 0.978 & 0.997 & 32.212 \\
          &       & de->de & 9.19  & 21    & 0.209 & 0.728 & 0.961 & 0.994 & 31.694 \\
          &       & fr->fr & 12.03 & 27.5  & 0.289 & 0.754 & 0.937 & 0.994 & 29.376 \\
          &       & es->es & 14    & 30.2  & 0.313 & 0.766 & 0.918 & 0.995 & 29.539 \\
          &       & zh->zh & 14.97 & 30    & -     & 0.687 & 0.984 & 0.576 & 27.228 \\
    \midrule
    \multirow{20}[8]{*}{SG} & \multirow{5}[2]{*}{M-BERT} & en->en & 15.88 & 39    & 0.182 & 0.873 & 0.827 & 0.989 & 21.642 \\
          &       & de->de & 8.21  & 25.2  & 0.204 & 0.716 & 0.822 & 0.987 & 25.818 \\
          &       & fr->fr & 8.89  & 28.9  & 0.267 & 0.73  & 0.786 & 0.985 & 22.296 \\
          &       & es->es & 10.42 & 32.3  & 0.276 & 0.742 & 0.765 & 0.983 & 20.451 \\
          &       & zh->zh & 11.38 & 35.7  & -     & 0.692 & 0.877 & 0.839 & 19.884 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{XLM} & en->en & 16.05 & 38    & 0.193 & 0.877 & 0.763 & 0.952 & 22.182 \\
          &       & de->de & 7.82  & 29    & 0.187 & 0.712 & 0.785 & 0.934 & 21.8 \\
          &       & fr->fr & 11.24 & 34.9  & 0.286 & 0.747 & 0.746 & 0.937 & 20.087 \\
          &       & es->es & 11.06 & 35    & 0.273 & 0.742 & 0.726 & 0.939 & 20.473 \\
          &       & zh->zh & 12.98 & 36.8  & -     & 0.698 & 0.842 & 0.902 & 19.306 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mBART} & en->en & 17.64 & 39.8  & 0.196 & 0.875 & 0.827 & 0.993 & 22.912 \\
          &       & de->de & 9.46  & 26.3  & 0.222 & 0.714 & 0.816 & 0.99  & 24.926 \\
          &       & fr->fr & 12.2  & 32    & 0.309 & 0.741 & 0.783 & 0.987 & 22.549 \\
          &       & es->es & 13.5  & 33.8  & 0.301 & 0.745 & 0.752 & 0.986 & 20.927 \\
          &       & zh->zh & 11.16 & 32.7  & -     & 0.675 & 0.836 & 0.982 & 20.146 \\
\cmidrule{2-10}          & \multirow{5}[2]{*}{mT5} & en->en & 8.59  & 33.9  & 0.13  & 0.876 & 0.882 & 0.982 & 24.324 \\
          &       & de->de & 4.05  & 21.4  & 0.132 & 0.698 & 0.874 & 0.974 & 22.8 \\
          &       & fr->fr & 4.09  & 25.1  & 0.176 & 0.723 & 0.862 & 0.977 & 21.068 \\
          &       & es->es & 5.39  & 27.7  & 0.211 & 0.727 & 0.83  & 0.978 & 19.884 \\
          &       & zh->zh & 8.33  & 31.8  & -     & 0.679 & 0.901 & 0.96  & 21.054 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{16}[8]{*}{SG} & \multirow{4}[2]{*}{M-BERT} & en->de & 2.28  & 13.6  & 0.127 & 0.721 & 0.953 & 0.995 & 34.529 \\
          &       & en->fr & 1.43  & 14.1  & 0.182 & 0.72  & 0.938 & 0.995 & 30.507 \\
          &       & en->es & 1.57  & 13    & 0.111 & 0.72  & 0.943 & 0.993 & 30.368 \\
          &       & en->zh & 4.72  & 25.4  & -     & 0.664 & 0.997 & 0.302 & 26.423 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 3.2   & 25.8  & 0.142 & 0.73  & 0.964 & 0.995 & 29.683 \\
          &       & en->fr & 4.23  & 26.4  & 0.198 & 0.744 & 0.951 & 0.989 & 27.735 \\
          &       & en->es & 3.38  & 24.8  & 0.135 & 0.737 & 0.959 & 0.991 & 28.353 \\
          &       & en->zh & 5.79  & 26.8  & -     & 0.67  & 0.994 & 0.338 & 26.674 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 1.81  & 11.9  & 0.117 & 0.723 & 0.983 & 0.999 & 34.089 \\
          &       & en->fr & 1.35  & 12.7  & 0.133 & 0.728 & 0.969 & 0.989 & 29.805 \\
          &       & en->es & 1.22  & 11.2  & 0.098 & 0.722 & 0.928 & 0.978 & 30.153 \\
          &       & en->zh & 2.59  & 19.1  & -     & 0.599 & 0.998 & 0.663 & 21.407 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 3.33  & 15    & 0.141 & 0.731 & 0.973 & 0.992 & 34.569 \\
          &       & en->fr & 3.2   & 15.9  & 0.203 & 0.746 & 0.954 & 0.981 & 31.988 \\
          &       & en->es & 3.2   & 14.9  & 0.131 & 0.743 & 0.965 & 0.988 & 31.759 \\
          &       & en->zh & 5.91  & 27.3  & -     & 0.675 & 0.997 & 0.278 & 26.873 \\
    \midrule
    \multirow{16}[8]{*}{QG} & \multirow{4}[2]{*}{M-BERT} & en->de & 5.53  & 22    & 0.198 & 0.738 & 0.892 & 0.983 & 30.585 \\
          &       & en->fr & 4.15  & 19.7  & 0.255 & 0.741 & 0.901 & 0.991 & 29.265 \\
          &       & en->es & 5.43  & 21.4  & 0.292 & 0.79  & 0.903 & 0.987 & 31.241 \\
          &       & en->zh & 8.57  & 30.3  & -     & 0.689 & 0.994 & 0.934 & 26.358 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 10.41 & 37.2  & 0.254 & 0.78  & 0.973 & 0.996 & 29.273 \\
          &       & en->fr & 14.7  & 39.6  & 0.353 & 0.799 & 0.949 & 0.992 & 29.786 \\
          &       & en->es & 16.93 & 46.8  & 0.373 & 0.831 & 0.952 & 0.996 & 29.082 \\
          &       & en->zh & 16.07 & 37.9  & -     & 0.733 & 0.997 & 1     & 28.626 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 2.25  & 15.9  & 0.14  & 0.701 & 0.929 & 0.996 & 28.605 \\
          &       & en->fr & 3.1   & 18.4  & 0.178 & 0.739 & 0.975 & 0.997 & 28.656 \\
          &       & en->es & 3.8   & 17.1  & 0.246 & 0.797 & 0.983 & 0.997 & 31.535 \\
          &       & en->zh & 13.1  & 35.4  & -     & 0.722 & 0.998 & 0.998 & 27.967 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 9.84  & 28.5  & 0.246 & 0.782 & 0.984 & 0.998 & 33.221 \\
          &       & en->fr & 13.62 & 32.8  & 0.346 & 0.804 & 0.967 & 0.997 & 32.444 \\
          &       & en->es & 15.17 & 35.2  & 0.381 & 0.839 & 0.962 & 0.997 & 33.736 \\
          &       & en->zh & 15.69 & 38.4  & -     & 0.736 & 0.997 & 0.999 & 28.698 \\
    \midrule
    \multirow{16}[8]{*}{TG} & \multirow{4}[2]{*}{M-BERT} & en->de & 7.21  & 18    & 0.181 & 0.719 & 0.942 & 0.995 & 32.703 \\
          &       & en->fr & 6.78  & 21.9  & 0.221 & 0.734 & 0.928 & 0.994 & 28.731 \\
          &       & en->es & 9.32  & 26.2  & 0.278 & 0.756 & 0.92  & 0.996 & 28.972 \\
          &       & en->zh & 10.94 & 28.5  & -     & 0.676 & 0.993 & 0.452 & 26.029 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 9.15  & 24.3  & 0.216 & 0.727 & 0.947 & 0.987 & 30.613 \\
          &       & en->fr & 11.54 & 29    & 0.301 & 0.753 & 0.914 & 0.987 & 28.465 \\
          &       & en->es & 12.45 & 31.1  & 0.31  & 0.763 & 0.91  & 0.993 & 29.464 \\
          &       & en->zh & 15.44 & 29.9  & -     & 0.692 & 0.981 & 0.576 & 27.139 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 1.01  & 6.8   & 0.069 & 0.612 & 0.55  & 0.73  & 21.811 \\
          &       & en->fr & 2.35  & 14    & 0.095 & 0.63  & 0.526 & 0.741 & 15.719 \\
          &       & en->es & 3.84  & 16.2  & 0.13  & 0.626 & 0.513 & 0.747 & 13.509 \\
          &       & en->zh & 16.39 & 34    & -     & 0.705 & 0.989 & 0.6   & 27.556 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 9.34  & 21.8  & 0.221 & 0.733 & 0.96  & 0.994 & 33.14 \\
          &       & en->fr & 12.26 & 28.2  & 0.302 & 0.76  & 0.929 & 0.989 & 29.326 \\
          &       & en->es & 14.14 & 31.1  & 0.324 & 0.772 & 0.917 & 0.993 & 30.702 \\
          &       & en->zh & 15.31 & 31.1  & -     & 0.694 & 0.98  & 0.609 & 27.661 \\
    \midrule
    \multirow{16}[8]{*}{Summ} & \multirow{4}[2]{*}{M-BERT} & en->de & 7.69  & 25.2  & 0.199 & 0.718 & 0.823 & 0.986 & 25.97 \\
          &       & en->fr & 8.94  & 29.2  & 0.284 & 0.733 & 0.769 & 0.982 & 22.519 \\
          &       & en->es & 10.16 & 32.5  & 0.276 & 0.745 & 0.757 & 0.979 & 20.582 \\
          &       & en->zh & 13.08 & 37.7  & -     & 0.702 & 0.859 & 0.92  & 19.381 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 8.36  & 31.1  & 0.199 & 0.721 & 0.807 & 0.965 & 21.47 \\
          &       & en->fr & 11.79 & 35.5  & 0.289 & 0.75  & 0.748 & 0.94  & 20.301 \\
          &       & en->es & 11.93 & 36.6  & 0.285 & 0.75  & 0.737 & 0.953 & 20.678 \\
          &       & en->zh & 14.58 & 38.7  & -     & 0.706 & 0.841 & 0.937 & 19.607 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 0.61  & 6.7   & 0.084 & 0.533 & 0.24  & 0.409 & 6.789 \\
          &       & en->fr & 6.23  & 23.7  & 0.204 & 0.679 & 0.608 & 0.857 & 16.018 \\
          &       & en->es & 1.45  & 16.5  & 0.093 & 0.581 & 0.36  & 0.615 & 6.274 \\
          &       & en->zh & 15.95 & 39.7  & -     & 0.709 & 0.841 & 0.972 & 19.802 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 3.92  & 22.5  & 0.135 & 0.702 & 0.847 & 0.955 & 23.368 \\
          &       & en->fr & 3.99  & 25.7  & 0.179 & 0.727 & 0.837 & 0.959 & 21.158 \\
          &       & en->es & 5.55  & 28.9  & 0.217 & 0.733 & 0.799 & 0.956 & 19.613 \\
          &       & en->zh & 8.43  & 32.5  & -     & 0.685 & 0.897 & 0.965 & 20.679 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{16}[8]{*}{SG} & \multirow{4}[2]{*}{M-BERT} & de->en & 2.59  & 18.5  & 0.1   & 0.893 & 0.918 & 0.988 & 30.794 \\
          &       & de->fr & 1.29  & 13.5  & 0.19  & 0.717 & 0.927 & 0.995 & 31.616 \\
          &       & de->es & 1.58  & 12.6  & 0.11  & 0.716 & 0.929 & 0.991 & 30.216 \\
          &       & de->zh & 4.57  & 24.1  & -     & 0.656 & 0.989 & 0.518 & 26.703 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & de->en & 3.18  & 19.7  & 0.104 & 0.894 & 0.961 & 0.991 & 31.967 \\
          &       & de->fr & 3.85  & 26    & 0.189 & 0.744 & 0.949 & 0.986 & 27.691 \\
          &       & de->es & 3.42  & 25    & 0.131 & 0.737 & 0.961 & 0.989 & 28.057 \\
          &       & de->zh & 5.66  & 26.5  & -     & 0.669 & 0.991 & 0.437 & 26.488 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & de->en & 1.99  & 18.4  & 0.093 & 0.887 & 0.94  & 0.988 & 32.055 \\
          &       & de->fr & 1.39  & 12.8  & 0.163 & 0.733 & 0.982 & 0.997 & 32.795 \\
          &       & de->es & 2.99  & 14.1  & 0.122 & 0.741 & 0.99  & 1     & 32.247 \\
          &       & de->zh & 3.29  & 22.4  & -     & 0.62  & 0.994 & 0.317 & 22.664 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & de->en & 3.37  & 20.1  & 0.105 & 0.901 & 0.968 & 0.995 & 32.24 \\
          &       & de->fr & 2.89  & 15.5  & 0.196 & 0.744 & 0.95  & 0.98  & 32.463 \\
          &       & de->es & 2.93  & 14.1  & 0.124 & 0.74  & 0.965 & 0.988 & 31.902 \\
          &       & de->zh & 5.39  & 26.9  & -     & 0.673 & 0.996 & 0.275 & 26.654 \\
    \midrule
    \multirow{16}[8]{*}{QG} & \multirow{4}[2]{*}{M-BERT} & de->en & 8.46  & 33.8  & 0.16  & 0.889 & 0.888 & 0.985 & 30.344 \\
          &       & de->fr & 3.65  & 18.3  & 0.237 & 0.739 & 0.901 & 0.993 & 29.692 \\
          &       & de->es & 4.56  & 20.6  & 0.276 & 0.786 & 0.914 & 0.988 & 30.602 \\
          &       & de->zh & 8.17  & 29.8  & -     & 0.688 & 0.993 & 0.927 & 27.83 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & de->en & 13.39 & 39.3  & 0.192 & 0.907 & 0.952 & 0.994 & 31.989 \\
          &       & de->fr & 12.11 & 36.7  & 0.319 & 0.79  & 0.949 & 0.991 & 29.54 \\
          &       & de->es & 14.3  & 44    & 0.34  & 0.822 & 0.95  & 0.996 & 28.685 \\
          &       & de->zh & 14.32 & 35.6  & -     & 0.722 & 0.997 & 1     & 28.406 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & de->en & 8.39  & 35.1  & 0.151 & 0.899 & 0.978 & 0.999 & 30.625 \\
          &       & de->fr & 3.36  & 18.8  & 0.2   & 0.75  & 0.988 & 0.998 & 30.037 \\
          &       & de->es & 4.03  & 18    & 0.252 & 0.799 & 0.985 & 0.997 & 32.577 \\
          &       & de->zh & 8.65  & 31    & -     & 0.691 & 0.996 & 0.989 & 26.313 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & de->en & 12.34 & 39.5  & 0.187 & 0.909 & 0.967 & 0.998 & 31.723 \\
          &       & de->fr & 10.51 & 28.4  & 0.306 & 0.787 & 0.966 & 0.996 & 31.792 \\
          &       & de->es & 11.61 & 31.2  & 0.332 & 0.827 & 0.962 & 0.997 & 33.198 \\
          &       & de->zh & 12.39 & 34.9  & -     & 0.72  & 0.998 & 0.999 & 27.706 \\
    \midrule
    \multirow{16}[8]{*}{TG} & \multirow{4}[2]{*}{M-BERT} & de->en & 9.2   & 30.6  & 0.158 & 0.879 & 0.94  & 0.99  & 29.629 \\
          &       & de->fr & 5.78  & 20.1  & 0.201 & 0.727 & 0.923 & 0.991 & 28.339 \\
          &       & de->es & 6.49  & 22.5  & 0.233 & 0.741 & 0.917 & 0.99  & 27.685 \\
          &       & de->zh & 9.85  & 26.7  & -     & 0.669 & 0.99  & 0.498 & 26.422 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & de->en & 11.84 & 30.6  & 0.183 & 0.883 & 0.963 & 0.994 & 30.658 \\
          &       & de->fr & 10.2  & 27    & 0.276 & 0.744 & 0.906 & 0.982 & 27.617 \\
          &       & de->es & 10.82 & 28.7  & 0.278 & 0.755 & 0.906 & 0.991 & 28.232 \\
          &       & de->zh & 13.54 & 27.8  & -     & 0.68  & 0.98  & 0.559 & 28.158 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & de->en & 2.72  & 19.1  & 0.083 & 0.833 & 0.739 & 0.881 & 22.604 \\
          &       & de->fr & 5.3   & 19.5  & 0.148 & 0.689 & 0.773 & 0.883 & 22.339 \\
          &       & de->es & 1.76  & 14.9  & 0.132 & 0.662 & 0.662 & 0.838 & 19.864 \\
          &       & de->zh & 14.6  & 31.1  & -     & 0.694 & 0.988 & 0.591 & 28.533 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & de->en & 12.53 & 34    & 0.19  & 0.892 & 0.976 & 0.996 & 31.707 \\
          &       & de->fr & 10.32 & 25.9  & 0.276 & 0.75  & 0.924 & 0.985 & 30.037 \\
          &       & de->es & 11.64 & 28.4  & 0.291 & 0.761 & 0.912 & 0.991 & 29.469 \\
          &       & de->zh & 13.22 & 28.5  & -     & 0.682 & 0.979 & 0.582 & 27.805 \\
    \midrule
    \multirow{16}[8]{*}{Summ} & \multirow{4}[2]{*}{M-BERT} & de->en & 10.84 & 36.2  & 0.154 & 0.869 & 0.822 & 0.985 & 20.938 \\
          &       & de->fr & 8.08  & 28.3  & 0.258 & 0.729 & 0.775 & 0.98  & 22.388 \\
          &       & de->es & 8.78  & 31.6  & 0.26  & 0.742 & 0.757 & 0.977 & 21.011 \\
          &       & de->zh & 11.9  & 36.9  & -     & 0.7   & 0.865 & 0.89  & 19.931 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & de->en & 11.69 & 35.5  & 0.17  & 0.873 & 0.753 & 0.943 & 22.014 \\
          &       & de->fr & 10.44 & 34.4  & 0.275 & 0.745 & 0.738 & 0.93  & 21.136 \\
          &       & de->es & 10.32 & 35.1  & 0.268 & 0.745 & 0.734 & 0.945 & 19.705 \\
          &       & de->zh & 13.25 & 37.3  & -     & 0.7   & 0.837 & 0.921 & 19.377 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & de->en & 12.86 & 37.2  & 0.17  & 0.871 & 0.833 & 0.991 & 21.008 \\
          &       & de->fr & 10.53 & 31.9  & 0.284 & 0.743 & 0.788 & 0.987 & 22.358 \\
          &       & de->es & 11.52 & 33.6  & 0.283 & 0.745 & 0.752 & 0.985 & 20.568 \\
          &       & de->zh & 9.8   & 33    & -     & 0.679 & 0.86  & 0.972 & 20.075 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & de->en & 6.04  & 31.4  & 0.118 & 0.872 & 0.844 & 0.961 & 23.391 \\
          &       & de->fr & 3.51  & 24.7  & 0.176 & 0.723 & 0.819 & 0.944 & 20.324 \\
          &       & de->es & 5.01  & 28.1  & 0.207 & 0.728 & 0.779 & 0.94  & 20.423 \\
          &       & de->zh & 7.63  & 31.1  & -     & 0.679 & 0.887 & 0.964 & 20.901 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{16}[8]{*}{SG} & \multirow{4}[2]{*}{M-BERT} & fr->en & 2.62  & 18.8  & 0.102 & 0.893 & 0.907 & 0.986 & 31.131 \\
          &       & fr->de & 2.47  & 14.1  & 0.134 & 0.721 & 0.948 & 0.995 & 34.44 \\
          &       & fr->es & 1.66  & 12.6  & 0.11  & 0.72  & 0.944 & 0.994 & 30.191 \\
          &       & fr->zh & 4.83  & 24.6  & -     & 0.659 & 0.996 & 0.42  & 26.564 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & fr->en & 3.19  & 19.6  & 0.102 & 0.895 & 0.961 & 0.993 & 32.028 \\
          &       & fr->de & 3.21  & 25.7  & 0.141 & 0.729 & 0.958 & 0.99  & 29.395 \\
          &       & fr->es & 3.17  & 24.9  & 0.129 & 0.737 & 0.964 & 0.991 & 28.116 \\
          &       & fr->zh & 5.49  & 25.9  & -     & 0.666 & 0.986 & 0.471 & 26.284 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & fr->en & 1.83  & 18    & 0.085 & 0.892 & 0.953 & 0.983 & 32.32 \\
          &       & fr->de & 1.65  & 12.6  & 0.117 & 0.724 & 0.97  & 0.997 & 33.679 \\
          &       & fr->es & 0.97  & 9.3   & 0.085 & 0.713 & 0.898 & 0.962 & 29.546 \\
          &       & fr->zh & 6.07  & 26.9  & -     & 0.672 & 0.996 & 0.346 & 26.474 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & fr->en & 3.4   & 20.1  & 0.104 & 0.901 & 0.968 & 0.994 & 32.827 \\
          &       & fr->de & 3.22  & 14.8  & 0.14  & 0.731 & 0.97  & 0.99  & 34.333 \\
          &       & fr->es & 2.9   & 14.7  & 0.128 & 0.741 & 0.966 & 0.989 & 32.558 \\
          &       & fr->zh & 5.64  & 27.2  & -     & 0.674 & 0.997 & 0.266 & 26.986 \\
    \midrule
    \multirow{16}[8]{*}{QG} & \multirow{4}[2]{*}{M-BERT} & fr->en & 8.47  & 34.3  & 0.163 & 0.888 & 0.867 & 0.978 & 29.537 \\
          &       & fr->de & 5.29  & 21    & 0.185 & 0.735 & 0.903 & 0.984 & 31.182 \\
          &       & fr->es & 5.41  & 20.9  & 0.286 & 0.789 & 0.911 & 0.987 & 31.429 \\
          &       & fr->zh & 7.67  & 28.9  & -     & 0.683 & 0.997 & 0.926 & 26.186 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & fr->en & 13.53 & 39.5  & 0.197 & 0.907 & 0.955 & 0.994 & 31.174 \\
          &       & fr->de & 8.5   & 35.1  & 0.234 & 0.771 & 0.973 & 0.998 & 29.541 \\
          &       & fr->es & 15.76 & 45.6  & 0.359 & 0.827 & 0.953 & 0.996 & 28.703 \\
          &       & fr->zh & 15.01 & 36.5  & -     & 0.726 & 0.996 & 0.998 & 28.297 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & fr->en & 5.4   & 31.6  & 0.128 & 0.892 & 0.981 & 0.999 & 29.219 \\
          &       & fr->de & 4     & 21    & 0.164 & 0.744 & 0.981 & 0.998 & 31.385 \\
          &       & fr->es & 11.74 & 31.1  & 0.328 & 0.825 & 0.973 & 0.999 & 33.473 \\
          &       & fr->zh & 7.32  & 30    & -     & 0.673 & 0.993 & 0.989 & 24.29 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & fr->en & 13.07 & 40.7  & 0.196 & 0.911 & 0.97  & 0.998 & 32.631 \\
          &       & fr->de & 8.53  & 26.2  & 0.224 & 0.774 & 0.983 & 0.999 & 33.533 \\
          &       & fr->es & 14.74 & 34.3  & 0.363 & 0.834 & 0.965 & 0.997 & 34.057 \\
          &       & fr->zh & 13.11 & 35.5  & -     & 0.723 & 0.997 & 0.997 & 27.876 \\
    \midrule
    \multirow{16}[8]{*}{TG} & \multirow{4}[2]{*}{M-BERT} & fr->en & 10.46 & 32.4  & 0.176 & 0.885 & 0.965 & 0.998 & 30.775 \\
          &       & fr->de & 6.11  & 16.7  & 0.166 & 0.715 & 0.949 & 0.997 & 31.288 \\
          &       & fr->es & 8.3   & 25.6  & 0.265 & 0.754 & 0.921 & 0.996 & 29.096 \\
          &       & fr->zh & 9.98  & 27.2  & -     & 0.672 & 0.989 & 0.503 & 26.035 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & fr->en & 11.64 & 31.2  & 0.188 & 0.884 & 0.964 & 0.995 & 29.661 \\
          &       & fr->de & 7.51  & 21.8  & 0.196 & 0.72  & 0.956 & 0.996 & 30.472 \\
          &       & fr->es & 10.99 & 29.3  & 0.288 & 0.757 & 0.911 & 0.993 & 28.422 \\
          &       & fr->zh & 14.25 & 28.1  & -     & 0.684 & 0.978 & 0.613 & 27.015 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & fr->en & 1.95  & 21.4  & 0.079 & 0.847 & 0.878 & 0.946 & 23.241 \\
          &       & fr->de & 1.49  & 11.5  & 0.088 & 0.663 & 0.838 & 0.925 & 26.812 \\
          &       & fr->es & 1.35  & 15.7  & 0.131 & 0.689 & 0.844 & 0.932 & 22.517 \\
          &       & fr->zh & 1.7   & 12.1  & -     & 0.542 & 0.836 & 0.432 & 17.833 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & fr->en & 12.13 & 32.9  & 0.188 & 0.891 & 0.973 & 0.996 & 31.065 \\
          &       & fr->de & 8.03  & 19.7  & 0.196 & 0.723 & 0.957 & 0.994 & 31.076 \\
          &       & fr->es & 12.04 & 28.6  & 0.298 & 0.762 & 0.911 & 0.993 & 30.165 \\
          &       & fr->zh & 12.1  & 26.8  & -     & 0.675 & 0.969 & 0.67  & 26.812 \\
    \midrule
    \multirow{16}[8]{*}{Summ} & \multirow{4}[2]{*}{M-BERT} & fr->en & 11.19 & 36.4  & 0.16  & 0.869 & 0.815 & 0.986 & 21.222 \\
          &       & fr->de & 7.16  & 24.8  & 0.195 & 0.716 & 0.813 & 0.986 & 26.214 \\
          &       & fr->es & 9.07  & 31.7  & 0.264 & 0.742 & 0.762 & 0.98  & 20.92 \\
          &       & fr->zh & 12.45 & 37.1  & -     & 0.698 & 0.855 & 0.916 & 19.512 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & fr->en & 11.82 & 36.3  & 0.176 & 0.876 & 0.766 & 0.956 & 22.262 \\
          &       & fr->de & 7.52  & 29.9  & 0.19  & 0.716 & 0.796 & 0.951 & 21.358 \\
          &       & fr->es & 10.89 & 35.5  & 0.276 & 0.747 & 0.732 & 0.95  & 20.133 \\
          &       & fr->zh & 13.3  & 37.7  & -     & 0.702 & 0.842 & 0.927 & 18.906 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & fr->en & 12.97 & 38    & 0.171 & 0.873 & 0.844 & 0.993 & 21.336 \\
          &       & fr->de & 6.75  & 25.1  & 0.186 & 0.704 & 0.801 & 0.98  & 24.534 \\
          &       & fr->es & 10.61 & 32.5  & 0.271 & 0.737 & 0.749 & 0.982 & 20.158 \\
          &       & fr->zh & 10.46 & 34.1  & -     & 0.684 & 0.874 & 0.967 & 19.532 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & fr->en & 6     & 31.4  & 0.118 & 0.872 & 0.847 & 0.964 & 22.804 \\
          &       & fr->de & 3.43  & 21.4  & 0.127 & 0.696 & 0.824 & 0.937 & 22.566 \\
          &       & fr->es & 5.1   & 28.2  & 0.209 & 0.729 & 0.792 & 0.951 & 19.37 \\
          &       & fr->zh & 7.74  & 31.3  & -     & 0.68  & 0.889 & 0.958 & 21.627 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{16}[8]{*}{SG} & \multirow{4}[2]{*}{M-BERT} & es->en & 2.12  & 18.4  & 0.1   & 0.892 & 0.909 & 0.985 & 31.191 \\
          &       & es->de & 2.21  & 13.7  & 0.134 & 0.718 & 0.93  & 0.993 & 34.32 \\
          &       & es->fr & 1.42  & 13.4  & 0.194 & 0.72  & 0.931 & 0.993 & 31.622 \\
          &       & es->zh & 4.51  & 24.2  & -     & 0.658 & 0.995 & 0.337 & 26.406 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & es->en & 3.12  & 19.6  & 0.103 & 0.895 & 0.966 & 0.996 & 31.257 \\
          &       & es->de & 2.83  & 25    & 0.139 & 0.727 & 0.962 & 0.994 & 30.004 \\
          &       & es->fr & 3.94  & 26.3  & 0.192 & 0.743 & 0.948 & 0.986 & 27.971 \\
          &       & es->zh & 5.35  & 25.9  & -     & 0.668 & 0.99  & 0.483 & 26.153 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & es->en & 0.9   & 15.2  & 0.065 & 0.881 & 0.925 & 0.995 & 33.321 \\
          &       & es->de & 0.39  & 5.9   & 0.063 & 0.67  & 0.963 & 0.997 & 30.696 \\
          &       & es->fr & 0.81  & 11.2  & 0.11  & 0.699 & 0.97  & 0.998 & 28.099 \\
          &       & es->zh & 5.08  & 26.1  & -     & 0.668 & 0.999 & 0.305 & 26.645 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & es->en & 3.4   & 20.2  & 0.106 & 0.901 & 0.966 & 0.994 & 31.215 \\
          &       & es->de & 3.17  & 15    & 0.141 & 0.732 & 0.971 & 0.992 & 34.703 \\
          &       & es->fr & 3.17  & 16.3  & 0.201 & 0.746 & 0.955 & 0.982 & 32.183 \\
          &       & es->zh & 5.61  & 26.8  & -     & 0.673 & 0.996 & 0.286 & 27.04 \\
    \midrule
    \multirow{16}[8]{*}{QG} & \multirow{4}[2]{*}{M-BERT} & es->en & 8.89  & 34.5  & 0.164 & 0.888 & 0.87  & 0.982 & 30.078 \\
          &       & es->de & 5.18  & 20.9  & 0.185 & 0.735 & 0.919 & 0.989 & 31.312 \\
          &       & es->fr & 3.99  & 18.2  & 0.254 & 0.735 & 0.906 & 0.993 & 29.173 \\
          &       & es->zh & 7.82  & 29.1  & -     & 0.683 & 0.994 & 0.929 & 26.005 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & es->en & 13.48 & 39.6  & 0.198 & 0.907 & 0.958 & 0.997 & 32.042 \\
          &       & es->de & 9.61  & 36.3  & 0.239 & 0.774 & 0.972 & 0.996 & 29.52 \\
          &       & es->fr & 13.9  & 38.6  & 0.343 & 0.796 & 0.948 & 0.991 & 28.99 \\
          &       & es->zh & 14.78 & 36.7  & -     & 0.727 & 0.997 & 1     & 28.566 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & es->en & 4.96  & 30.8  & 0.124 & 0.89  & 0.98  & 0.998 & 30.121 \\
          &       & es->de & 2.35  & 17.6  & 0.139 & 0.726 & 0.966 & 0.997 & 32.497 \\
          &       & es->fr & 3.29  & 18.6  & 0.193 & 0.745 & 0.983 & 0.998 & 29.198 \\
          &       & es->zh & 12.07 & 34.5  & -     & 0.719 & 0.999 & 0.998 & 28.107 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & es->en & 13.34 & 40.9  & 0.198 & 0.911 & 0.971 & 0.998 & 31.936 \\
          &       & es->de & 8.53  & 26.3  & 0.227 & 0.774 & 0.984 & 0.998 & 32.628 \\
          &       & es->fr & 12.89 & 31.1  & 0.333 & 0.797 & 0.967 & 0.996 & 32.371 \\
          &       & es->zh & 13.37 & 36    & -     & 0.726 & 0.997 & 0.998 & 28.779 \\
    \midrule
    \multirow{16}[8]{*}{TG} & \multirow{4}[2]{*}{M-BERT} & es->en & 9.94  & 31.8  & 0.167 & 0.884 & 0.955 & 0.995 & 29.842 \\
          &       & es->de & 5.81  & 16.5  & 0.165 & 0.714 & 0.941 & 0.993 & 30.79 \\
          &       & es->fr & 6.13  & 21.2  & 0.237 & 0.734 & 0.932 & 0.996 & 28.129 \\
          &       & es->zh & 9.73  & 26.9  & -     & 0.669 & 0.992 & 0.418 & 27.009 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & es->en & 12.25 & 31.7  & 0.188 & 0.886 & 0.966 & 0.994 & 30.547 \\
          &       & es->de & 8.01  & 22.5  & 0.206 & 0.721 & 0.947 & 0.991 & 29.972 \\
          &       & es->fr & 10.99 & 28.2  & 0.288 & 0.748 & 0.906 & 0.981 & 28.193 \\
          &       & es->zh & 14.36 & 28.3  & -     & 0.685 & 0.978 & 0.612 & 27.391 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & es->en & 16.65 & 39.1  & 0.21  & 0.901 & 0.984 & 0.999 & 32.993 \\
          &       & es->de & 0.95  & 6.4   & 0.085 & 0.605 & 0.492 & 0.672 & 23.184 \\
          &       & es->fr & 7.21  & 22.9  & 0.187 & 0.712 & 0.818 & 0.901 & 24.795 \\
          &       & es->zh & 15.27 & 32.3  & -     & 0.697 & 0.988 & 0.577 & 27.849 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & es->en & 13    & 34.5  & 0.196 & 0.893 & 0.977 & 0.996 & 31.113 \\
          &       & es->de & 8.27  & 20    & 0.201 & 0.726 & 0.959 & 0.994 & 32.597 \\
          &       & es->fr & 10.83 & 26.6  & 0.285 & 0.753 & 0.928 & 0.988 & 29.288 \\
          &       & es->zh & 13.67 & 29.2  & -     & 0.685 & 0.979 & 0.602 & 27.73 \\
    \midrule
    \multirow{16}[8]{*}{Summ} & \multirow{4}[2]{*}{M-BERT} & es->en & 11.41 & 36.6  & 0.16  & 0.869 & 0.821 & 0.985 & 20.613 \\
          &       & es->de & 7.22  & 24.9  & 0.197 & 0.716 & 0.808 & 0.983 & 25.962 \\
          &       & es->fr & 8.61  & 28.7  & 0.28  & 0.732 & 0.772 & 0.983 & 22.311 \\
          &       & es->zh & 12.34 & 37.3  & -     & 0.7   & 0.854 & 0.904 & 19.625 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & es->en & 11.18 & 35.2  & 0.173 & 0.872 & 0.749 & 0.946 & 21.567 \\
          &       & es->de & 7.01  & 29.6  & 0.184 & 0.715 & 0.8   & 0.96  & 21.158 \\
          &       & es->fr & 10.48 & 34    & 0.276 & 0.742 & 0.728 & 0.924 & 20.617 \\
          &       & es->zh & 11.01 & 35.1  & -     & 0.69  & 0.834 & 0.929 & 20.141 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & es->en & 13.28 & 37.8  & 0.172 & 0.872 & 0.833 & 0.992 & 20.997 \\
          &       & es->de & 1.21  & 7.2   & 0.089 & 0.663 & 0.675 & 0.964 & 20.631 \\
          &       & es->fr & 10.82 & 31.8  & 0.29  & 0.742 & 0.789 & 0.987 & 22.652 \\
          &       & es->zh & 10.38 & 33.5  & -     & 0.683 & 0.87  & 0.966 & 19.889 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & es->en & 6.66  & 32.6  & 0.122 & 0.875 & 0.861 & 0.975 & 23.134 \\
          &       & es->de & 3.88  & 22.4  & 0.134 & 0.703 & 0.849 & 0.96  & 23.164 \\
          &       & es->fr & 4     & 25.7  & 0.18  & 0.728 & 0.847 & 0.968 & 20.854 \\
          &       & es->zh & 2.97  & 19.8  & -     & 0.612 & 0.758 & 0.814 & 18.781 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{16}[8]{*}{SG} & \multirow{4}[2]{*}{M-BERT} & zh->en & 2.33  & 18.1  & 0.096 & 0.895 & 0.945 & 0.993 & 31.242 \\
          &       & zh->de & 2.08  & 13    & 0.125 & 0.716 & 0.962 & 0.995 & 34.057 \\
          &       & zh->fr & 1.37  & 13.1  & 0.189 & 0.716 & 0.94  & 0.997 & 30.47 \\
          &       & zh->es & 1.5   & 12.5  & 0.111 & 0.716 & 0.957 & 0.997 & 29.987 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & zh->en & 0.77  & 12.3  & 0.074 & 0.882 & 1     & 1     & 33.839 \\
          &       & zh->de & 1.31  & 17.6  & 0.106 & 0.704 & 0.917 & 1     & 30.245 \\
          &       & zh->fr & 0.19  & 14.2  & 0.056 & 0.693 & 1     & 1     & 27.004 \\
          &       & zh->es & 0.34  & 17    & 0.049 & 0.701 & 1     & 1     & 28.576 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & zh->en & 1.42  & 17.7  & 0.068 & 0.88  & 0.936 & 0.978 & 31.453 \\
          &       & zh->de & 0.85  & 9.6   & 0.098 & 0.705 & 0.943 & 0.991 & 33.207 \\
          &       & zh->fr & 0.76  & 11    & 0.08  & 0.687 & 0.867 & 0.938 & 26.274 \\
          &       & zh->es & 0.64  & 7.5   & 0.063 & 0.678 & 0.815 & 0.909 & 23.607 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & zh->en & 3.04  & 18.9  & 0.098 & 0.899 & 0.967 & 0.995 & 31.665 \\
          &       & zh->de & 2.65  & 13.9  & 0.131 & 0.728 & 0.971 & 0.991 & 34.153 \\
          &       & zh->fr & 2.76  & 15.1  & 0.194 & 0.742 & 0.951 & 0.979 & 32.158 \\
          &       & zh->es & 2.72  & 13.6  & 0.119 & 0.738 & 0.964 & 0.988 & 32.053 \\
    \midrule
    \multirow{16}[8]{*}{QG} & \multirow{4}[2]{*}{M-BERT} & zh->en & 6.24  & 29.5  & 0.138 & 0.882 & 0.852 & 0.977 & 29.007 \\
          &       & zh->de & 3.71  & 17.8  & 0.155 & 0.716 & 0.903 & 0.984 & 29.999 \\
          &       & zh->fr & 2.69  & 16.1  & 0.221 & 0.718 & 0.887 & 0.991 & 28.73 \\
          &       & zh->es & 3.36  & 18.1  & 0.248 & 0.771 & 0.893 & 0.985 & 30.45 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & zh->en & 9.96  & 34.9  & 0.171 & 0.9   & 0.963 & 0.998 & 31.198 \\
          &       & zh->de & 6.81  & 31.9  & 0.206 & 0.759 & 0.974 & 0.998 & 29.542 \\
          &       & zh->fr & 9.62  & 33.9  & 0.291 & 0.78  & 0.948 & 0.992 & 28.668 \\
          &       & zh->es & 12.59 & 41.9  & 0.319 & 0.815 & 0.943 & 0.994 & 28.012 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & zh->en & 6.04  & 31.3  & 0.129 & 0.895 & 0.981 & 1     & 30.199 \\
          &       & zh->de & 4.29  & 19.4  & 0.163 & 0.743 & 0.989 & 0.999 & 32.126 \\
          &       & zh->fr & 3.31  & 19.5  & 0.191 & 0.748 & 0.99  & 0.999 & 28.441 \\
          &       & zh->es & 3.21  & 14.5  & 0.224 & 0.792 & 0.991 & 1     & 32.106 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & zh->en & 11.21 & 37.9  & 0.181 & 0.907 & 0.969 & 0.998 & 31.016 \\
          &       & zh->de & 7.65  & 24.5  & 0.212 & 0.765 & 0.982 & 0.998 & 32.596 \\
          &       & zh->fr & 9.67  & 27.4  & 0.292 & 0.785 & 0.966 & 0.994 & 31.326 \\
          &       & zh->es & 10.45 & 28.5  & 0.322 & 0.822 & 0.955 & 0.996 & 32.803 \\
    \midrule
    \multirow{16}[8]{*}{TG} & \multirow{4}[2]{*}{M-BERT} & zh->en & 7.27  & 27.4  & 0.145 & 0.871 & 0.915 & 0.985 & 28.663 \\
          &       & zh->de & 4.86  & 14.2  & 0.145 & 0.701 & 0.923 & 0.991 & 30.084 \\
          &       & zh->fr & 4.88  & 18.4  & 0.19  & 0.717 & 0.91  & 0.988 & 27.593 \\
          &       & zh->es & 6.09  & 22.1  & 0.224 & 0.736 & 0.902 & 0.99  & 28.024 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & zh->en & 9.6   & 28.4  & 0.174 & 0.879 & 0.958 & 0.992 & 30.079 \\
          &       & zh->de & 6.25  & 19.9  & 0.181 & 0.712 & 0.953 & 0.994 & 30.351 \\
          &       & zh->fr & 8.2   & 24.7  & 0.263 & 0.736 & 0.909 & 0.984 & 28.278 \\
          &       & zh->es & 9.12  & 26.8  & 0.261 & 0.748 & 0.903 & 0.991 & 27.991 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & zh->en & 15.03 & 37.4  & 0.201 & 0.899 & 0.985 & 0.999 & 31.993 \\
          &       & zh->de & 1.47  & 9.2   & 0.084 & 0.632 & 0.649 & 0.787 & 23.311 \\
          &       & zh->fr & 5.41  & 20.1  & 0.167 & 0.701 & 0.822 & 0.901 & 23.772 \\
          &       & zh->es & 3.76  & 18.6  & 0.156 & 0.683 & 0.748 & 0.879 & 20.496 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & zh->en & 10.19 & 30.9  & 0.177 & 0.887 & 0.972 & 0.994 & 30.058 \\
          &       & zh->de & 6.74  & 18.1  & 0.181 & 0.719 & 0.954 & 0.99  & 31.781 \\
          &       & zh->fr & 8.31  & 23.7  & 0.258 & 0.742 & 0.907 & 0.972 & 28.542 \\
          &       & zh->es & 9.92  & 26.8  & 0.271 & 0.756 & 0.901 & 0.986 & 29.113 \\
    \midrule
    \multirow{16}[8]{*}{Summ} & \multirow{4}[2]{*}{M-BERT} & zh->en & 8.12  & 34    & 0.141 & 0.866 & 0.826 & 0.985 & 20.782 \\
          &       & zh->de & 5.84  & 23.7  & 0.176 & 0.712 & 0.815 & 0.984 & 26.296 \\
          &       & zh->fr & 6.86  & 27.3  & 0.256 & 0.727 & 0.774 & 0.981 & 22.454 \\
          &       & zh->es & 7.54  & 30.8  & 0.247 & 0.739 & 0.753 & 0.976 & 21.144 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & zh->en & 9.13  & 33.8  & 0.164 & 0.869 & 0.742 & 0.942 & 21.267 \\
          &       & zh->de & 6     & 27.8  & 0.174 & 0.709 & 0.777 & 0.939 & 22.151 \\
          &       & zh->fr & 9.2   & 32.9  & 0.264 & 0.74  & 0.728 & 0.917 & 20.063 \\
          &       & zh->es & 9.36  & 34.2  & 0.259 & 0.74  & 0.708 & 0.928 & 19.334 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & zh->en & 10.05 & 35.9  & 0.156 & 0.87  & 0.85  & 0.993 & 20.509 \\
          &       & zh->de & 6.71  & 25.5  & 0.192 & 0.712 & 0.813 & 0.988 & 24.843 \\
          &       & zh->fr & 8.9   & 31    & 0.267 & 0.741 & 0.798 & 0.988 & 21.728 \\
          &       & zh->es & 9.5   & 32.2  & 0.264 & 0.745 & 0.776 & 0.987 & 21.736 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & zh->en & 4.78  & 29.4  & 0.111 & 0.869 & 0.824 & 0.945 & 23.05 \\
          &       & zh->de & 2.9   & 20.1  & 0.117 & 0.69  & 0.789 & 0.907 & 21.725 \\
          &       & zh->fr & 3.01  & 23.6  & 0.172 & 0.718 & 0.796 & 0.923 & 20.28 \\
          &       & zh->es & 4.54  & 27.4  & 0.199 & 0.725 & 0.756 & 0.922 & 19.743 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cclccccccc}
    \toprule
    \multirow{2}[4]{*}{\textbf{Task}} & \multirow{2}[4]{*}{\textbf{Model}} & \multicolumn{1}{c}{\multirow{2}[4]{*}{\textbf{Language}}} & \multicolumn{3}{c}{\textbf{N-gram-based}} & \textbf{Embedding-based} & \multicolumn{2}{c}{\textbf{Diversity}} & \textbf{Ours} \\
\cmidrule{4-10}          &       &       & \textbf{BLEU} & \textbf{ROUGE-L} & \textbf{METEOR} & \textbf{BERTScore} & \textbf{Distinct-1} & \textbf{Distinct-2} & \textbf{Ensemble} \\
    \midrule
    \multirow{16}[8]{*}{SG} & \multirow{4}[2]{*}{M-BERT} & en->de & 0.06  & 3.2   & 0.053 & 0.694 & 0.92  & 0.991 & 34.856 \\
          &       & en->fr & 0.04  & 3.9   & 0.041 & 0.705 & 0.921 & 0.991 & 32.033 \\
          &       & en->es & 0.06  & 3.5   & 0.04  & 0.707 & 0.918 & 0.991 & 31.123 \\
          &       & en->zh & 0     & 0.2   & -     & 0.542 & 0.919 & 0.991 & 20.574 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 0.02  & 7.2   & 0.05  & 0.634 & 0.469 & 0.5   & 18.939 \\
          &       & en->fr & 0.02  & 5.9   & 0.037 & 0.626 & 0.38  & 0.412 & 14.273 \\
          &       & en->es & 0.09  & 8.5   & 0.035 & 0.646 & 0.516 & 0.547 & 16.903 \\
          &       & en->zh & 0     & 0     & -     & 0.45  & 0.609 & 0.574 & 16.581 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 0.1   & 3.8   & 0.056 & 0.705 & 0.976 & 0.999 & 32.962 \\
          &       & en->fr & 0.07  & 4.6   & 0.048 & 0.715 & 0.977 & 0.999 & 31.386 \\
          &       & en->es & 0.08  & 4.1   & 0.046 & 0.719 & 0.976 & 0.999 & 32.222 \\
          &       & en->zh & 0     & 0.2   & -     & 0.55  & 0.976 & 0.999 & 21.89 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 0.06  & 2.3   & 0.046 & 0.699 & 0.983 & 0.997 & 33.87 \\
          &       & en->fr & 0.03  & 3.1   & 0.039 & 0.709 & 0.983 & 0.997 & 31.869 \\
          &       & en->es & 0.05  & 2.7   & 0.033 & 0.712 & 0.983 & 0.997 & 32.738 \\
          &       & en->zh & 0     & 0.1   & -     & 0.542 & 0.983 & 0.998 & 20.781 \\
    \midrule
    \multirow{16}[8]{*}{QG} & \multirow{4}[2]{*}{M-BERT} & en->de & 0.62  & 4.3   & 0.071 & 0.724 & 0.908 & 0.987 & 32.122 \\
          &       & en->fr & 0.58  & 3.3   & 0.06  & 0.731 & 0.911 & 0.989 & 29.54 \\
          &       & en->es & 0.49  & 2.4   & 0.057 & 0.747 & 0.907 & 0.988 & 29.76 \\
          &       & en->zh & 0.04  & 0.5   & -     & 0.551 & 0.906 & 0.987 & 22.383 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 1.96  & 17.6  & 0.097 & 0.726 & 0.938 & 0.984 & 29.795 \\
          &       & en->fr & 2.16  & 16.2  & 0.081 & 0.742 & 0.943 & 0.99  & 28.605 \\
          &       & en->es & 7.46  & 23.9  & 0.177 & 0.757 & 0.941 & 0.985 & 28.485 \\
          &       & en->zh & 0     & 0     & -     & 0.438 & 0.099 & 0.075 & 16.413 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 1.37  & 6.2   & 0.08  & 0.738 & 0.982 & 1     & 31.099 \\
          &       & en->fr & 1.15  & 6.7   & 0.061 & 0.745 & 0.982 & 1     & 28.971 \\
          &       & en->es & 0.93  & 3.4   & 0.072 & 0.761 & 0.982 & 1     & 29.98 \\
          &       & en->zh & 0.19  & 8.5   & -     & 0.557 & 0.982 & 1     & 17.838 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 1.43  & 5.4   & 0.082 & 0.737 & 0.97  & 0.998 & 31.781 \\
          &       & en->fr & 1.17  & 4.9   & 0.064 & 0.744 & 0.971 & 0.998 & 29.666 \\
          &       & en->es & 1.07  & 3.8   & 0.072 & 0.76  & 0.971 & 0.998 & 29.345 \\
          &       & en->zh & 0.22  & 0.8   & -     & 0.556 & 0.971 & 0.998 & 22.886 \\
    \midrule
    \multirow{16}[8]{*}{TG} & \multirow{4}[2]{*}{M-BERT} & en->de & 5.14  & 11.8  & 0.136 & 0.697 & 0.928 & 0.988 & 31.819 \\
          &       & en->fr & 3.6   & 10.8  & 0.117 & 0.702 & 0.936 & 0.989 & 28.926 \\
          &       & en->es & 3.76  & 10.4  & 0.142 & 0.711 & 0.928 & 0.988 & 28.513 \\
          &       & en->zh & 0.56  & 2.1   & -     & 0.557 & 0.928 & 0.988 & 21.746 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 2.58  & 12.5  & 0.12  & 0.665 & 0.83  & 0.877 & 26.312 \\
          &       & en->fr & 3.26  & 12.7  & 0.12  & 0.685 & 0.887 & 0.933 & 25.239 \\
          &       & en->es & 4.9   & 18.5  & 0.169 & 0.705 & 0.875 & 0.936 & 24.466 \\
          &       & en->zh & 0.01  & 0     & -     & 0.446 & 0.372 & 0.224 & 16.684 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 5.49  & 14.4  & 0.142 & 0.706 & 0.983 & 0.999 & 32.232 \\
          &       & en->fr & 3.79  & 12.6  & 0.118 & 0.713 & 0.988 & 1     & 28.936 \\
          &       & en->es & 3.89  & 12.3  & 0.149 & 0.721 & 0.983 & 0.999 & 29.65 \\
          &       & en->zh & 0.71  & 2.9   & -     & 0.56  & 0.983 & 0.999 & 22.608 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 5.41  & 12.9  & 0.133 & 0.696 & 0.974 & 0.996 & 31.885 \\
          &       & en->fr & 4.04  & 11.5  & 0.112 & 0.703 & 0.979 & 0.997 & 29.098 \\
          &       & en->es & 4.09  & 11.3  & 0.138 & 0.712 & 0.975 & 0.996 & 29.73 \\
          &       & en->zh & 0.79  & 2.4   & -     & 0.553 & 0.973 & 0.995 & 21.886 \\
    \midrule
    \multirow{16}[8]{*}{Summ} & \multirow{4}[2]{*}{M-BERT} & en->de & 2.24  & 9.8   & 0.078 & 0.675 & 0.816 & 0.983 & 23.995 \\
          &       & en->fr & 1.49  & 9.4   & 0.075 & 0.698 & 0.821 & 0.986 & 23.347 \\
          &       & en->es & 1.38  & 8.9   & 0.074 & 0.701 & 0.815 & 0.983 & 22.207 \\
          &       & en->zh & 0.04  & 0.5   & -     & 0.521 & 0.815 & 0.983 & 13.572 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{XLM} & en->de & 1.85  & 14.5  & 0.08  & 0.652 & 0.61  & 0.777 & 18.486 \\
          &       & en->fr & 1.29  & 13    & 0.066 & 0.678 & 0.639 & 0.816 & 18.639 \\
          &       & en->es & 4.18  & 20.3  & 0.141 & 0.686 & 0.643 & 0.818 & 17.303 \\
          &       & en->zh & 0     & 0     & -     & 0.424 & 0.682 & 0.274 & 12.837 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mBART} & en->de & 2.2   & 10.3  & 0.07  & 0.675 & 0.852 & 0.992 & 23.317 \\
          &       & en->fr & 1.46  & 9.9   & 0.07  & 0.695 & 0.853 & 0.992 & 22.576 \\
          &       & en->es & 1.35  & 9.3   & 0.074 & 0.699 & 0.852 & 0.992 & 21.736 \\
          &       & en->zh & 0.06  & 0.4   & -     & 0.521 & 0.853 & 0.992 & 13.065 \\
\cmidrule{2-10}          & \multirow{4}[2]{*}{mT5} & en->de & 1.11  & 8     & 0.05  & 0.654 & 0.842 & 0.936 & 19.314 \\
          &       & en->fr & 0.63  & 7.4   & 0.047 & 0.672 & 0.845 & 0.939 & 17.417 \\
          &       & en->es & 0.59  & 7.1   & 0.055 & 0.675 & 0.842 & 0.937 & 17.085 \\
          &       & en->zh & 0.01  & 0.3   & -     & 0.514 & 0.842 & 0.937 & 13.39 \\
    \bottomrule
    \end{tabular}
